Frequency Domain Reservoir Computing

While the quadratic sequence-length bottleneck of transformers has fueled a resurgence in recurrent models, effectively capturing complex dynamics requires architectures that balance efficient training with highly expressive latent states. Echo State Networks (ESNs) offer a compelling approach by utilizing fixed recurrent weights to circumvent backpropagation through time, enabling a closed-form training solution. However, achieving the expressivity needed for complex tasks demands large reservoirs, exposing an $\mathcal{O}(N^2)$ state-update bottleneck that prevents ESNs from matching the scale of contemporary recurrent models. To address this limitation, we introduce Frequency Domain Reservoir Computing (FRESCO), an ESN architecture operating entirely in the frequency domain while avoiding domain-shift overheads to achieve $\mathcal{O}(N)$ complexity for dense, non-linear updates via structured circulant recurrence. By employing a novel dimensional zero-padding input embedding, a packed frequency-domain readout, and a natively applied frequency-domain non-linearity, FRESCO drastically reduces computational costs and energy consumption of training and inference. Furthermore, FRESCO achieves competitive predictive performance on memory benchmarks, sequential classification, and multivariate long-horizon forecasting, offering a scalable and energy-efficient path forward for dense recurrent architectures.

==> figures/tikz_bench_input_embedding.tex <==
\begin{tikzpicture}[remember picture] 

    \def\plotWidth{10cm}
    \def\plotHeight{7cm}
    \def\timediv{1000}
    \def\enlargefact{0.05}

    \pgfplotsset{
        my plot layout/.style={
            width=\plotWidth,
            height=\plotHeight,
            scale only axis,
            log basis x=2,
            xtick=data,
            grid=both,
            minor tick num=0, 
            grid style={gray!20},
            yminorgrids=false,
            label style={font=\small},
            tick label style={font=\footnotesize},
            legend style={font=\footnotesize},
        }
    }

    % Load data locally
    \pgfplotstableread[col sep=comma]{data/data_bench_input_embedding.csv}\datatable

    % --- PRIMARY AXIS (Bottom) ---
    \begin{axis}[
        my plot layout,
        xmode=log, ymode=log,
        name=mainaxis,          
        xlabel={$\SNx$ (input size)},
        ylabel={Time ($\mu$s)},
        legend pos=north west,
        legend cell align=left,
        enlarge x limits=\enlargefact, 
        xticklabels from table={\datatable}{Nx}   
    ]
        \addplot[color=gray, dotted, mark=square*, mark options={solid}, ultra thick] table [
            x=Nx, y expr={\thisrow{time_matmul_sd_ns}/\timediv}
        ] {\datatable};
        \addlegendentry{Dense layer embedding (standard ESN)}
        
        \addplot[color=Set2-A, mark=square*, ultra thick] table [
            x=Nx, y expr={\thisrow{time_matmul_fd_ns}/\timediv}
        ] {\datatable};
        \addlegendentry{Option 1: Complex dense layer embedding}
        
        \addplot[color=Set2-C, mark=square*, ultra thick] table [
            x=Nx, y expr={\thisrow{time_zeropad_nrm_ns}/\timediv}
        ] {\datatable};
        \addlegendentry{Option 2: Standard zero-padding}

        \addplot[color=Set2-B, mark=square*, ultra thick] table [
            x=Nx, y expr={\thisrow{time_zeropad_dim_ns}/\timediv}
        ] {\datatable};
        \addlegendentry{Option 3: Dimensional zero-padding (FRESCO)}
    \end{axis}

    % --- SECONDARY AXIS (Top) ---
    \begin{axis}[
        my plot layout,
        xmode=log, ymode=log,    % <--- MOVED HERE
        at={(mainaxis.south west)},
        anchor=south west,      
        axis y line=none,
        axis x line=top,
        enlarge x limits=\enlargefact,
        xlabel={$\SNr$ (reservoir size)},
        xticklabels from table={\datatable}{N},   
        xticklabel style={rotate=45, anchor=south west} 
    ]
        % Ghost plot to align the axis
        \addplot[draw=none, forget plot] table [
            x=Nx, y expr={\thisrow{time_zeropad_dim_ns}/\timediv}
        ] {\datatable};
    \end{axis}
\end{tikzpicture}


==> figures/tikz_bench_readout.tex <==
\begin{tikzpicture}[remember picture] 

    \def\plotWidth{10cm}
    \def\plotHeight{7cm}
    \def\timediv{1000}
    \def\enlargefact{0.05}

    \pgfplotsset{
        my plot layout/.style={
            width=\plotWidth,
            height=\plotHeight,
            scale only axis,
            log basis x=2,
            xtick=data,
            grid=both,
            minor tick num=0, 
            grid style={gray!20},
            yminorgrids=false,
            label style={font=\small},
            tick label style={font=\footnotesize},
            legend style={font=\footnotesize},
        }
    }

    % Load data locally
    \pgfplotstableread[col sep=comma]{data/data_bench_readout.csv}\datatable

    % --- PRIMARY AXIS (Bottom) ---
    \begin{axis}[
        my plot layout,
        xmode=log, ymode=log,
        name=mainaxis,          
        xlabel={$\SNy$ (output size)},
        ylabel={Time ($\mu$s)},
        legend pos=north west,
        legend cell align=left,
        enlarge x limits=\enlargefact, 
        xticklabels from table={\datatable}{Nx}   
    ]
        \addplot[color=gray, dotted, mark=square*, mark options={solid}, ultra thick] table [
            x=Nx, y expr={\thisrow{time_readout_sd_blas_ns}/\timediv}
        ] {\datatable};
        \addlegendentry{Dense layer readout (standard ESN)}
        
        \addplot[color=Set2-B, mark=square*, ultra thick] table [
            x=Nx, y expr={\thisrow{time_readout_fd_blas_ns}/\timediv}
        ] {\datatable};
        \addlegendentry{Packed frequency-domain readout (FRESCO)}
    \end{axis}

    % --- SECONDARY AXIS (Top) ---
    \begin{axis}[
        my plot layout,
        xmode=log, ymode=log,    % <--- MOVED HERE
        at={(mainaxis.south west)},
        anchor=south west,      
        axis y line=none,
        axis x line=top,
        enlarge x limits=\enlargefact,
        xlabel={$\SNr$ (reservoir size)},
        xticklabels from table={\datatable}{N},   
        xticklabel style={rotate=45, anchor=south west} 
    ]
        % Ghost plot to align the axis
        \addplot[draw=none, forget plot] table [
            x=Nx, y expr={\thisrow{time_readout_fd_blas_ns}/\timediv}
        ] {\datatable};
    \end{axis}
\end{tikzpicture}


==> figures/tikz_circulant_to_diagonal.tex <==
% Four-stage visual: Dense → Circulant → Diagonal → Vector (Hadamard)
% Demonstrates the design choice (restrict to circulant) and its consequence
% (DFT diagonalizes → O(N) Hadamard product)
\begin{tikzpicture}[
    font=\sffamily,
    % Grid cell size
    cell/.style={minimum size=0.7cm, inner sep=0pt, outer sep=0pt, anchor=center},
    % Arrow styles
    stageArrow/.style={-{Stealth[scale=1.2]}, thick, draw=black!70},
    % Label styles
    stageLabel/.style={font=\sffamily\bfseries, align=center},
    annotLabel/.style={font=\sffamily\small, align=center, text=black!70},
    complexLabel/.style={font=\sffamily\small, align=center},
    dualBox/.style={draw=black!60, rounded corners=3pt, inner sep=5pt,
                    fill=yellow!8, align=center, font=\sffamily\small},
]

% ── Color palette for diagonal bands ──
\definecolor{band0}{RGB}{31,119,180}    % blue
\definecolor{band1}{RGB}{255,127,14}    % orange
\definecolor{band2}{RGB}{44,160,44}     % green
\definecolor{band3}{RGB}{214,39,40}     % red
\definecolor{band4}{RGB}{148,103,189}   % purple
\definecolor{densegray}{RGB}{180,180,180}

\newcommand{\Msize}{5}  % matrix/vector dimension

% ============================================================
%  STAGE 1: Dense matrix  (all entries independent)
% ============================================================
\begin{scope}[shift={(0,0)}]
  % Draw N×N grid filled with gray dots
  \foreach \r in {0,...,4} {
    \foreach \c in {0,...,4} {
      \node[cell, fill=densegray!35, draw=densegray!60, thin]
        at ({\c*0.7}, {-\r*0.7}) {};
      \node[font=\scriptsize, text=black!50] at ({\c*0.7}, {-\r*0.7}) {$*$};
    }
  }
  % Brace / outer box
  \draw[thick, black!60] (-0.35, 0.35) rectangle (3.15, -3.15);

  % Labels
  \node[stageLabel, above] at (1.4, 0.55) {$\SWr$ (dense)};
  \node[annotLabel, below] at (1.4, -3.35) {$N^2$ free parameters\\$\mathcal{O}(N^2)$ update};
\end{scope}

% ── Arrow: restrict ──
\draw[stageArrow] (3.7, -1.4) -- node[above, font=\sffamily\small] {restrict} (5.0, -1.4);

% ============================================================
%  STAGE 2: Circulant matrix (colored diagonal bands)
% ============================================================
\begin{scope}[shift={(5.5, 0)}]
  % Band assignment: element (r,c) gets band index (r-c) mod 5
  \foreach \r in {0,...,4} {
    \foreach \c in {0,...,4} {
      \pgfmathtruncatemacro{\bandidx}{mod(\r - \c + \Msize, \Msize)}
      \ifcase\bandidx
        \def\bandcol{band0!30}\def\bandcolborder{band0!60}\def\elabel{$w_0$}
      \or
        \def\bandcol{band1!30}\def\bandcolborder{band1!60}\def\elabel{$w_1$}
      \or
        \def\bandcol{band2!30}\def\bandcolborder{band2!60}\def\elabel{$w_2$}
      \or
        \def\bandcol{band3!30}\def\bandcolborder{band3!60}\def\elabel{$w_3$}
      \or
        \def\bandcol{band4!30}\def\bandcolborder{band4!60}\def\elabel{$w_4$}
      \fi
      \node[cell, fill=\bandcol, draw=\bandcolborder, thin]
        at ({\c*0.7}, {-\r*0.7}) {};
      \node[font=\scriptsize] at ({\c*0.7}, {-\r*0.7}) {\elabel};
    }
  }
  % Outer box
  \draw[thick, black!60] (-0.35, 0.35) rectangle (3.15, -3.15);

  % Highlight first column
  \draw[very thick, black] (-0.35, 0.35) rectangle (0.35, -3.15);
  \node[annotLabel, left, xshift=-2pt] at (-0.35, -1.4)
    {$\mathbf{w}_{\!\text{r}}$};

  % Labels
  \node[stageLabel, above] at (1.4, 0.55) {$\SWr$ (circulant)};
  \node[annotLabel, below] at (1.4, -3.35) {specified by\\first column $\mathbf{w}_{\!\text{r}}$};
\end{scope}

% ── Arrow: DFT diagonalizes ──
\draw[stageArrow] (9.2, -1.4) -- node[above, font=\sffamily\small, align=center] {DFT $\fourier{\cdot}$}
                                   node[below, font=\sffamily\small, align=center, text=black!60] {diagonalizes} (10.7, -1.4);
\node[font=\sffamily\small, align=center] at (9.95, -2.4) {$\Fwr = \fourier{\mathbf{w}_{\!\text{r}}}$};

% ============================================================
%  STAGE 3: Diagonal matrix (eigenvalues on diagonal)
% ============================================================
\begin{scope}[shift={(11.2, 0)}]
  % Draw N×N grid, off-diagonal entries are empty/light gray
  \foreach \r in {0,...,4} {
    \foreach \c in {0,...,4} {
      \pgfmathtruncatemacro{\isdiag}{(\r == \c) ? 1 : 0}
      \ifnum\isdiag=1
        % Diagonal: colored, matching band colors
        \ifcase\r
          \def\bandcol{band0!30}\def\bandcolborder{band0!60}\def\elabel{$\hat{w}_0$}
        \or
          \def\bandcol{band1!30}\def\bandcolborder{band1!60}\def\elabel{$\hat{w}_1$}
        \or
          \def\bandcol{band2!30}\def\bandcolborder{band2!60}\def\elabel{$\hat{w}_2$}
        \or
          \def\bandcol{band3!30}\def\bandcolborder{band3!60}\def\elabel{$\hat{w}_3$}
        \or
          \def\bandcol{band4!30}\def\bandcolborder{band4!60}\def\elabel{$\hat{w}_4$}
        \fi
        \node[cell, fill=\bandcol, draw=\bandcolborder, thin]
          at ({\c*0.7}, {-\r*0.7}) {};
        \node[font=\scriptsize] at ({\c*0.7}, {-\r*0.7}) {\elabel};
      \else
        % Off-diagonal: empty
        \node[cell, fill=white, draw=black!15, thin]
          at ({\c*0.7}, {-\r*0.7}) {};
      \fi
    }
  }
  % Outer box
  \draw[thick, black!60] (-0.35, 0.35) rectangle (3.15, -3.15);

  % Labels
  \node[stageLabel, above] at (1.4, 0.55) {$\mathrm{diag}(\Fwr)$};
  \node[annotLabel, below] at (1.4, -3.35) {$N$ parameters};
\end{scope}

% ── Arrow: extract diagonal ──
\draw[stageArrow] (14.9, -1.4) -- node[above, font=\sffamily\small] {extract} (16.0, -1.4);

% ============================================================
%  STAGE 4: Vector (Hadamard product)
% ============================================================
\begin{scope}[shift={(16.5, 0)}]
  % Weight vector
  \foreach \r in {0,...,4} {
    \ifcase\r
      \def\bandcol{band0!30}\def\bandcolborder{band0!60}\def\elabel{$\hat{w}_0$}
    \or
      \def\bandcol{band1!30}\def\bandcolborder{band1!60}\def\elabel{$\hat{w}_1$}
    \or
      \def\bandcol{band2!30}\def\bandcolborder{band2!60}\def\elabel{$\hat{w}_2$}
    \or
      \def\bandcol{band3!30}\def\bandcolborder{band3!60}\def\elabel{$\hat{w}_3$}
    \or
      \def\bandcol{band4!30}\def\bandcolborder{band4!60}\def\elabel{$\hat{w}_4$}
    \fi
    \node[cell, fill=\bandcol, draw=\bandcolborder, thin]
      at (0, {-\r*0.7}) {};
    \node[font=\scriptsize] at (0, {-\r*0.7}) {\elabel};
  }
  \draw[thick, black!60] (-0.35, 0.35) rectangle (0.35, -3.15);
  \node[stageLabel, above] at (0, 0.55) {$\Fwr$};

  % Hadamard symbol
  \node[font=\Large\bfseries] at (1.1, -1.4) {$\odot$};

  % State vector r-hat
  \foreach \r in {0,...,4} {
    \node[cell, fill=green!12, draw=green!40!black!30, thin]
      at (2.1, {-\r*0.7}) {};
    \node[font=\scriptsize] at (2.1, {-\r*0.7}) {$\hat{r}_\r$};
  }
  \draw[thick, black!60] (1.75, 0.35) rectangle (2.45, -3.15);
  \node[stageLabel, above] at (2.1, 0.55) {$\Fr{}$};

  % Dual-identity callout box
  % Complexity label
  \node[annotLabel, font=\sffamily\bfseries] at (2.0, -4.7) {$\mathcal{O}(N)$ recurrence in frequency domain};

  \node[dualBox] at (2.0, -6.5) {
    Fourier coefficients of $\mathbf{w}_{\!\text{r}}$\\[1pt]
    $\equiv$\\[1pt]
    eigenvalues of $\SWr$
  };
\end{scope}

% ── Top-level labels: DESIGN CHOICE and CONSEQUENCE ──
\node[font=\sffamily\large\bfseries, text=black!50] at (4.2, 2.0) {DESIGN CHOICE};
\node[font=\sffamily\large\bfseries, text=black!50] at (15.5, 2.0) {CONSEQUENCE};

% ── Spanning brace or separator ──
\draw[thick, black!25, dashed] (10.0, 1.7) -- (10.0, -6.7);

\end{tikzpicture}


==> figures/tikz_fresco_overview.tex <==
\begin{tikzpicture}[
    font=\sffamily,
    % Styles for architectural blocks
    spatialMat/.style={draw, fill=gray!30, minimum height=1.6cm, minimum width=1.6cm, align=center, thick},
    frescoMat/.style={draw, fill=gray!30, minimum height=1.6cm, minimum width=1.6cm, align=center, thick},
    frescoVec/.style={draw, fill=green!15, minimum height=1.6cm, minimum width=0.6cm, align=center, thick},
    spatialVec/.style={draw, fill=gray!20, minimum height=1.6cm, minimum width=0.6cm, align=center, thick},
    % Operations
    op/.style={font=\Large\bfseries},
    arr/.style={->, >={Stealth[scale=1]}, thick, draw=gray!80!black},
    spatialArr/.style={->, >={Stealth[scale=1]}, thick, dashed, draw=red},
    frescoArr/.style={->, >={Stealth[scale=1]}, thick, draw=green!70!black},
    % Complexity labels
    oLabel/.style={font=\large, fill=none, inner sep=2pt, rounded corners},
    % Highlight Box
    highlightBox/.style={draw=gray, thin, rounded corners=2, fill=black, opacity=0.07, inner xsep=4pt, inner ysep=4pt}
]

\newcommand{\drawVectorStack}[2]{% #1 = x , #2 = y 
    \begin{pgfonlayer}{base}
        \foreach \i/\op in {0.3/0.3, 0.2/0.6, 0.1/0.9} {
            \node[spatialVec, thin, fill=white, draw=gray!50, opacity=\op] 
                at ({#1 + 2.5*\i}, {#2 + 2.5*\i}) {};
        }
    \end{pgfonlayer}
}

\newcommand{\depthArrow}[2]{% #1 = start point (x,y), #2 = total length
    \begin{scope}[shift={#1}, x={(1cm,0cm)}, y={(0cm,1cm)}, z={(0.5cm,0.5cm)}]
        % 1. The main shaft (stopped slightly early to meet the arrowhead)
        \pgfmathsetmacro{\shaftend}{#2 - 0.2}
        \draw[thin, gray] (0,0,0) -- (0,0,\shaftend);
        % 2. The Perspective Arrowhead (drawn as a 3D wedge)
        % Coordinates: (tip) -- (right-base) -- (left-base) -- cycle
        \fill[gray] (0,0,#2) -- (0.08, 0, \shaftend) -- (-0.08, 0, \shaftend) -- cycle;
        % 3. The 4 Ticks (proportional to length, first at 0)
        % \foreach \i in {0, 1, 2, 3} {
        %     % Spacing them out across 75% of the shaft length
        %     \pgfmathsetmacro{\zpos}{(\i * #2) / 4}
        %     \draw[thin] (-0.06, 0, \zpos) -- (0.06, 0, \zpos);
        % }
        \node[xshift=0cm, yshift=0cm, font=\small, rotate=0] at (-0.4*#2,0,0.8*#2) {time};
    \end{scope}
}

\pgfdeclarelayer{base}      % The very bottom (your "large node")
\pgfdeclarelayer{middle}    % The fitting rectangle
\pgfsetlayers{base, middle, main}

\begin{pgfonlayer}{base}
% ==========================================
% BACKGROUND ZONES
% ==========================================
\begin{scope}
    % Zone 1: Input Embedding 
    \fill[cyan!7, rounded corners=8pt] (-3.8, -6.1) rectangle (3.0, 7.6);
    \node[anchor=north, font=\bfseries\Large, text=cyan!80!black] at (-0.3, 7.4) {Input Embedding};

    % Zone 2: Recurrent Update
    \fill[green!7, rounded corners=8pt] (3.2, -6.1) rectangle (10.6, 7.6);
    \node[anchor=north, font=\bfseries\Large, text=green!80!black] at (6.8, 7.4) {Recurrent Update};

    % Zone 3: Readout 
    \fill[orange!7, rounded corners=8pt] (10.8, -6.1) rectangle (17.6, 7.6);
    \node[anchor=north, font=\bfseries\Large, text=orange!80!black] at (13.9+0.3, 7.4) {Reservoir Readout};

    \node[op, circle, fill = white, scale=0.8] at (3.1, -4.5) {$+$};
    \node[op, circle, fill = white, scale=0.8] at (3.1,  4.5) {$+$};
\end{scope}

\end{pgfonlayer}

\begin{pgfonlayer}{main}

% ==========================================
% TOP TIER: FRESCO ARCHITECTURE (Y = 4.5)
% ==========================================

\node[font=\bfseries, rotate=90] at (-3.25, 4.5) {\large FRESCO};

% Zone 1 
\depthArrow{(-2.3,4.5+0.8)}{2}
\drawVectorStack{-2.3}{4.5}

\node[spatialVec, fill=white] (xf_in) at (-2.3, 4.5) {$\Sx{t}$};
\node[font=\small, text=gray, anchor=south, inner sep=1.5pt] at (xf_in.south) {$\vphantom{\SNy}\SNx$};

\node[frescoMat, fill=cyan!15] (wxf) at (-0.7, 4.5) {$\FWx$};
\node[font=\small, text=gray, anchor=south, inner sep=1.5pt] at (wxf.south) {$\vphantom{\SNy}\FNa \times \FNb$};

\node[op] at (0.4, 4.5) {$\odot$};

\node[frescoMat, fill=cyan!15] (xf_padded) at (1.5, 4.5) {};
\draw[black] (1.1, 3.7) -- (1.1, 5.3);
\draw[black] (1.5, 3.7) -- (1.5, 5.3);

\node[font=\small] at (0.9, 4.5) {$\Fx{}$};
\node[font=\small] at (1.3, 4.5) {$\Fx{}$};
\node[font=\small] at (1.9, 4.5) {\dots};

% Overstepping Arrow (FRESCO Input)
\draw[arr, rounded corners=4pt] (xf_in.north) --  (-2.3, 5.65) -- (1.3, 5.65) 
    node[at end, xshift=0.4cm, yshift=0.1cm, font=\bfseries\small] {$\fourier{\cdot}$} -- (1.3, 5.3);
\node[pos=0.5, xshift=0.1cm, yshift=6.15cm, font=\small, fill=none, align=center] {dimensional \\ zero-padding};

% Zone 2 (Recurrent Update)
\node[frescoMat, fill=green!15] (wrf) at (4.3, 4.5) {$\FWr$};
\node[font=\small, text=gray, anchor=south, inner sep=1.5pt] at (wrf.south) {$\vphantom{\SNy}\FNa \times \FNb$};

\node[op] at (5.4, 4.5) {$\odot$};

\node[frescoMat, fill=green!15] (rtm1f) at (6.5, 4.5) {$\FR{t-1}$};
\node[font=\small, text=gray, anchor=south, inner sep=1.5pt] at (rtm1f.south) {$\vphantom{\SNy}\FNa \times \FNb$};

\draw[arr] (7.4, 4.5) -- ++(1.0, 0) node[midway, above] {$\Factfun(\cdot)$};

\node[frescoMat, fill=green!15] (rtf) at (9.3, 4.5) {$\FR{t}$};
\node[font=\small, text=gray, anchor=south, inner sep=1.5pt] at (rtf.south) {$\vphantom{\SNy}\FNa \times \FNb$};

% \node[pos=0.5, text=gray, xshift=5.7cm, yshift=5.7cm, font=\small, fill=none, align=left] {$\FNa = \lfloor \SNx/2 \rfloor + 1$, \quad $\FNb=\SNr/\SNx$};

\node[pos=0.5, text=black, xshift=6.8cm, yshift=6.15cm, font=\small, fill=none, align=left] {$\FNa = \lfloor \SNx/2 \rfloor + 1$ \\ $\FNb=\SNr/\SNx$};

% Highlight box for FRESCO Recurrence pre-activation
\begin{pgfonlayer}{middle}
    \node[highlightBox, fit=(xf_in) (wxf) (xf_padded) (wrf) (rtm1f) (rtf)] {};
\end{pgfonlayer}

% Zone 3 (Readout)
\node[frescoMat, fill=orange!20] (Woutf) at (12.5+0.5, 4.5) {$\FWp$};
\node[font=\small, text=gray, anchor=south, inner sep=1.5pt] at (Woutf.south) {$\vphantom{\SNy}\SNy \times \SNr$};

\node[op] at (13.6+0.5, 4.5) {$\cdot$};

\node[frescoVec, fill=orange!20] (ptf) at (14.1+0.5, 4.5) {$\Fp{t}$};
\node[font=\small, text=gray, anchor=south, inner sep=1.5pt] at (ptf.south) {$\vphantom{\SNy}\SNr$};

\node[op] at (14.7+0.5, 4.5) {$=$};

\node[spatialVec, fill=gray!5] (yf) at (15.3+0.5, 4.5) {$\Sy{t}$};
\node[font=\small, text=gray, anchor=south, inner sep=1.5pt] at (yf.south) {$\vphantom{\SNy}\SNy$};

\drawVectorStack{15.3+0.5}{4.5}
\depthArrow{(15.3+0.5,4.5+0.8)}{2}

\begin{pgfonlayer}{middle}
    \node[highlightBox, fit=(Woutf) (ptf) (yf)] {};
\end{pgfonlayer}

% Overstepping Arrow (FRESCO - Goes OVER)
\draw[arr, rounded corners=4pt] (rtf.north) -- (9.3, 5.65) -- (14.1+0.5, 5.65) node[at end, xshift=0.4cm, yshift=0.1cm, font=\bfseries\small] {$\pack{\cdot}$} -- (ptf.north);
\node[pos=0.5, xshift=12.6cm, yshift=6.15cm, font=\small, fill=none, align=center] {packed frequency- \\ domain readout};

% ==========================================
% BOTTOM TIER: SPATIAL ESN (Y = -4.5)
% ==========================================

\node[font=\bfseries, rotate=90] at (-3.25, -4.5) {\large ESN};

% Zone 1 
\drawVectorStack{-2.3}{-4.5}
\depthArrow{(-2.3,-4.5+0.8)}{2}

\node[spatialVec, fill=white] (xs_in) at (-2.3, -4.5) {$\Sx{t}$};
\node[font=\small, text=gray, anchor=south, inner sep=1.5pt] at (xs_in.south) {$\vphantom{\SNy}\SNx$};

\node[spatialMat, fill=cyan!15] (wxs) at (-0.7, -4.5) {$\SWx$};
\node[font=\small, text=gray, anchor=south, inner sep=1.5pt] at (wxs.south) {$\vphantom{\SNy}\SNr \times \SNx$};

\node[op] at (0.4, -4.5) {$\cdot$};

\node[spatialVec, fill=cyan!15] (xs) at (1.0, -4.5) {$\Sx{t}$};
\node[font=\small, text=gray, anchor=south, inner sep=1.5pt] at (xs.south) {$\vphantom{\SNy}\SNx$};

% Overstepping Arrow (Spatial ESN Input)
\draw[arr, rounded corners=4pt] (xs_in.south) -- (-2.3, -5.8) -- (1.0, -5.8) -- (xs.south);

% Zone 2 (Reverted to original spacing)
\node[spatialMat, fill=green!15] (wrs) at (4.3, -4.5) {$\SWr$};
\node[font=\small, text=gray, anchor=south, inner sep=1.5pt] at (wrs.south) {$\vphantom{\SNy}\SNr \times \SNr$};

\node[op] at (5.4, -4.5) {$\cdot$};

\node[spatialVec, fill=green!15] (rtm1s) at (6.0, -4.5) {\rotatebox{90}{$\Sr{t-1}$}};
\node[font=\small, text=gray, anchor=south, inner sep=1.5pt] at (rtm1s.south) {$\vphantom{\SNy}\SNr$};

\draw[arr] (6.5, -4.5) -- ++(1.9, 0) node[midway, above] {$\Sactfun(\cdot)$};

\node[spatialVec, fill=green!15] (rts) at (8.8, -4.5) {$\Sr{t}$};
\node[font=\small, text=gray, anchor=south, inner sep=1.5pt] at (rts.south) {$\vphantom{\SNy}\SNr$};

\node[frescoMat, fill=none, draw=none] (rtmghost) at (9.3, -4.5) {};

% Highlight box for Spatial ESN Recurrence pre-activation
\begin{pgfonlayer}{middle}
    \node[highlightBox, fit=(xs_in) (wxs) (xs) (wrs) (rtm1s) (rts) (rtmghost)] {};
\end{pgfonlayer}

% Zone 3 
\node[spatialMat, fill=orange!20] (Wouts) at (12.5+0.5, -4.5) {$\SWy$};
\node[font=\small, text=gray, anchor=south, inner sep=1.5pt] at (Wouts.south) {$\vphantom{\SNy}\SNy \times \SNr$};

\node[op] at (13.6+0.5, -4.5) {$\cdot$};

\node[spatialVec, fill=orange!20] (pts) at (14.1+0.5, -4.5) {$\Sr{t}$};
\node[font=\small, text=gray, anchor=south, inner sep=1.5pt] at (pts.south) {$\vphantom{\SNy}\SNr$};

\node[op] at (14.7+0.5, -4.5) {$=$};

\node[spatialVec, fill=gray!5] (ys) at (15.3+0.5, -4.5) {$\Sy{t}$};
\node[font=\small, text=gray, anchor=south, inner sep=1.5pt] at (ys.south) {$\vphantom{\SNy}\SNy$};

\drawVectorStack{15.3+0.5}{-4.5}
\depthArrow{(15.3+0.5,-4.5+0.8)}{2}

\begin{pgfonlayer}{middle}
    \node[highlightBox, fit=(Wouts) (ys)] {};
\end{pgfonlayer}

% Overstepping Arrow (Spatial ESN Readout)
\draw[arr, rounded corners=4pt] (rts.south) -- (8.8, -5.8) -- (14.1+0.5, -5.8) -- (pts.south);

% ==========================================
% MIDDLE TIER: EMPIRICAL PLOTS (Y = 0)
% ==========================================

% Complexity Labels (Positioned between architectures and plots)
\node[oLabel] at (1.0,  3.2) {$\mathcal{O}(\SNr$$+$$\SNx \log \SNx)$};
\node[oLabel] at (1.2, -3.2) {$\mathcal{O}(\SNr \cdot \SNx)$};

\node[oLabel] at (6.0,  3.2) {$\mathcal{O}(\SNr)$};
\node[oLabel] at (5.6, -3.2) {$\mathcal{O}(\SNr^2)$};

\node[oLabel] at (13.9,  3.2) {$\mathcal{O}(\SNr \cdot \SNy)$};
\node[oLabel] at (14.3, -3.2) {$\mathcal{O}(\SNr \cdot \SNy)$};

\draw[color=Set2-B, ultra thick] (-1.7, 3.2) -- ++(1.0, 0) 
    node[midway, text=Set2-B, solid] {\pgfuseplotmark{square*}};

\draw[color=gray, dotted, ultra thick] (-0.9, -3.2) -- ++(1.0, 0) 
    node[midway, text=gray, solid] {\pgfuseplotmark{square*}};

\draw[color=Set2-B, ultra thick] (4.2, 3.2) -- ++(1.0, 0) 
    node[midway, text=Set2-B, solid] {\pgfuseplotmark{square*}};

\draw[color=gray, dotted, ultra thick] (3.75, -3.2) -- ++(1.0, 0) 
    node[midway, text=gray, solid] {\pgfuseplotmark{square*}};

\draw[color=Set2-B, ultra thick] (11.75, 3.2) -- ++(1.0, 0) 
    node[midway, text=Set2-B, solid] {\pgfuseplotmark{square*}};

\draw[color=gray, dotted, ultra thick] (12.2, -3.2) -- ++(1.0, 0) 
    node[midway, text=gray, solid] {\pgfuseplotmark{square*}};

% PLOT 1: Input Embedding
\node[anchor=center] at (-0.3, 0) {
    \input{figures/tikz_overview_pic_1}
};

% PLOT 2: Recurrent Update
\node[anchor=center] at (6.8, 0) {
    \input{figures/tikz_overview_pic_2}
};
\node[anchor=center, gray, font=\small, align=center] at (8.7, 1.4) {out of \\[-4pt] memory};
\node[anchor=center, gray, font=\small, align=center, rotate=0] at (8.9, 0.35) {$1\%$ \\[-4pt] non-zeros};

% PLOT 3: Readout 
\node[anchor=center] at (14.3, 0) {
    \input{figures/tikz_overview_pic_3}
};

\end{pgfonlayer}

\end{tikzpicture}

==> figures/tikz_memory_rfft.tex <==
\begin{tikzpicture}[
    % Define a standard style for all grid cells
    cell/.style={
        draw, 
        minimum size=12mm, 
        anchor=center, 
        align=center, 
        inner sep=0pt, 
        font=\Large 
    },
    label font/.style={
        font=\LARGE
    }
]
    % --- Top: 6x4 Matrix ---
    \matrix[
        matrix of nodes,
        nodes={cell},
        column sep=-\pgflinewidth, 
        row sep=-\pgflinewidth
    ] (mat) at (0,0) {
        |[fill=gray!15]| $\mathcal{I}_0$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & |[fill=gray!15]| $\mathcal{I}_0$ \\
        |[fill=blue!15]| $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & |[fill=red!15]| $\mathcal{I}_+$ \\
        |[fill=green!15]| $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & |[fill=yellow!30]| $\mathcal{I}_+$ \\
        |[fill=gray!15]| $\mathcal{I}_0$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & |[fill=gray!15]| $\mathcal{I}_0$ \\
        |[fill=green!15]| $\mathcal{I}_-$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & |[fill=yellow!30]| $\mathcal{I}_-$ \\
        |[fill=blue!15]| $\mathcal{I}_-$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & |[fill=red!15]| $\mathcal{I}_-$ \\
    };

    % --- Bottom: Flattened Vector ---
    % Changed from 'right=1cm' to 'below=2cm'
    \matrix[
        matrix of nodes,
        nodes={cell, minimum size=10mm}, % Smaller cells for the long vector
        column sep=-\pgflinewidth,
        below=2cm of mat 
    ] (vec) {
        |[fill=gray!15]| $\mathcal{I}_0$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & |[fill=gray!15]| $\mathcal{I}_0$ &
        |[fill=blue!15]| $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & |[fill=red!15]| $\mathcal{I}_+$ &
        |[fill=green!15]| $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & |[fill=yellow!30]| $\mathcal{I}_+$ &
        |[fill=gray!15]| $\mathcal{I}_0$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & |[fill=gray!15]| $\mathcal{I}_0$ &
        |[fill=green!15]| $\mathcal{I}_-$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & |[fill=yellow!30]| $\mathcal{I}_-$ &
        |[fill=blue!15]| $\mathcal{I}_-$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & |[fill=red!15]| $\mathcal{I}_-$ \\
    };

    % --- Braces ---
    \draw [decorate, decoration={brace, amplitude=12pt}, thick] 
        ([yshift=-8pt]vec-1-15.south east) -- ([yshift=-8pt] vec-1-2.south west) 
        node [label font, midway, below=16pt] {Segment 1};

    \draw [decorate, decoration={brace, amplitude=12pt}, thick] 
        ([yshift=-8pt]vec-1-19.south east) -- ([yshift=-8pt] vec-1-18.south west) 
        node [label font, midway, below=16pt] {Segment 2};

    \draw [decorate, decoration={brace, amplitude=12pt}, thick] 
        ([yshift=-8pt]vec-1-23.south east) -- ([yshift=-8pt] vec-1-22.south west) 
        node [label font, midway, below=16pt] {Segment 3};

    % --- Connecting Arrow ---
    % Changed to connect from the south of the matrix to the north of the vector
    \draw[-Latex, very thick] (mat.south) -- node[right, label font, xshift=12pt] {flatten} (vec.north);

\end{tikzpicture}


==> figures/tikz_memory_rfft_axis_reordered.tex <==
\begin{tikzpicture}[
    % Define a standard style for all grid cells
    cell/.style={
        draw, 
        minimum size=12mm,
        anchor=center, 
        align=center, 
        inner sep=0pt, 
        font=\Large 
    },
    label font/.style={
        font=\LARGE
    }
]

    % --- Top: 4x6 Matrix ---
    \matrix[
        matrix of nodes,
        nodes={cell},
        column sep=-\pgflinewidth, 
        row sep=-\pgflinewidth
    ] (mat) at (0,0) {
        |[fill=gray!15]| $\mathcal{I}_0$ & |[fill=blue!15]| $\mathcal{I}_+$ & |[fill=red!15]| $\mathcal{I}_+$ & |[fill=gray!15]| $\mathcal{I}_0$ & |[fill=red!15]| $\mathcal{I}_-$ &|[fill=blue!15]| $\mathcal{I}_-$ \\
        $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ \\
        $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ \\
        |[fill=gray!15]| $\mathcal{I}_0$ & |[fill=green!15]| $\mathcal{I}_+$ & |[fill=yellow!30]| $\mathcal{I}_+$ & |[fill=gray!15]| $\mathcal{I}_0$ & |[fill=yellow!30]| $\mathcal{I}_-$ &|[fill=green!15]| $\mathcal{I}_-$ \\
    };

    % --- Bottom: Flattened Vector ---
    \matrix[
        matrix of nodes,
        nodes={cell, minimum size=10mm}, 
        column sep=-\pgflinewidth,
        below=2cm of mat
    ] (vec) {
        |[fill=gray!15]| $\mathcal{I}_0$ & |[fill=blue!15]| $\mathcal{I}_+$ & |[fill=red!15]| $\mathcal{I}_+$ & |[fill=gray!15]| $\mathcal{I}_0$ & |[fill=red!15]| $\mathcal{I}_-$ &|[fill=blue!15]| $\mathcal{I}_-$ &
        $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ &
        $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ & $\mathcal{I}_+$ &
        |[fill=gray!15]| $\mathcal{I}_0$ & |[fill=green!15]| $\mathcal{I}_+$ & |[fill=yellow!30]| $\mathcal{I}_+$ & |[fill=gray!15]| $\mathcal{I}_0$ & |[fill=yellow!40]| $\mathcal{I}_-$ &|[fill=green!15]| $\mathcal{I}_-$ \\
    };

    % --- Brace ---
    \draw [decorate, decoration={brace, amplitude=12pt}, thick] 
        ([yshift=-8pt]vec-1-21.south east) -- ([yshift=-8pt]vec-1-5.south west) 
        node [label font, midway, below=16pt] {Single contiguous memory block covering all unique complex numbers};

    % --- Connecting Arrow ---
    \draw[-Latex, very thick] (mat.south) -- node[right, label font, xshift=12pt] {flatten} (vec.north);

\end{tikzpicture}

==> figures/tikz_overview_pic_1.tex <==
\begin{tikzpicture}[font=\rmfamily] 
    
\usepgfplotslibrary{colorbrewer}
\pgfplotsset{compat=1.18}

\def\plotWidth{5.2cm}
\def\plotHeight{3.6cm}
\def\timediv{1000}
\def\enlargefact{0.05}

\pgfplotsset{
    my plot layout/.style={
        width=\plotWidth,
        height=\plotHeight,
        scale only axis,
        log basis x=2,
        grid=both,
        minor tick num=0, 
        grid style={gray!20},
        yminorgrids=false,
        ymin = 2*2e-2,
        ymax = 1.9*2e6,
        colormap/Dark2,
        font=\rmfamily,
    }
}

\pgfplotstableread[col sep=comma]{data/data_bench_input_embedding.csv}\datatable

% --- PRIMARY AXIS (Bottom) ---
\begin{axis}[
    my plot layout,         
    xmode=log, ymode=log,   
    name=mainaxis,          
    xlabel={$N_{\text{x}}$ (input size)},
    xlabel shift={-2pt},
    ylabel={Time ($\mu$s)},
    ylabel shift={-5pt},
    legend pos=north west,
    legend cell align=left,
    enlarge x limits=\enlargefact, 
    xtick      ={2, 4, 16, 64, 256, 1024},
    xticklabels={2, 4, 16, 64, 256, 1024},
    ytick ={1e0, 1e2, 1e4, 1e6},
    extra y ticks={1e-1, 1e1, 1e3, 1e5},
    extra y tick labels={},
    legend style={
        nodes={scale=0.9, transform shape},
        inner sep=1pt,         % Reduces the padding inside the legend box
        row sep=-2pt,          % Brings the legend rows closer together
        fill opacity=1,        % Makes the background slightly transparent (optional)
        text opacity=1,        % Keeps the text fully opaque
        draw opacity=1         % Keeps the border fully opaque
    }
]
    \addplot[color=gray, dotted, mark=square*, mark options={solid}, ultra thick] table [
        x=Nx, y expr={(\thisrow{time_matmul_sd_ns}/\timediv)}
        ] {\datatable};
        \addlegendentry{ESN}

    \addplot[color=Set2-B, mark=square*, ultra thick] table [
            x=Nx, y expr={(\thisrow{time_zeropad_dim_ns}/\timediv)}
        ] {\datatable};
        \addlegendentry{FRESCO}
\end{axis}

% --- SECONDARY AXIS (Top) ---
\begin{axis}[
    my plot layout,         
    grid=none,
    xmode=log, ymode=log,   
    at={(mainaxis.south west)},
    anchor=south west,      
    axis y line=none,
    axis x line*=top,
    enlarge x limits=\enlargefact, 
    xlabel={$N$ (reservoir size)},
    xlabel shift={-4pt},
    xtick={4, 16, 64, 256, 1024}, % the corresponding values on the Nx axis
    xticklabels={$2^{10}$, $2^{12}$, $2^{14}$, $2^{16}$, $2^{18}$} % see csv table: N = Nx * 2^8
]
    \addplot[draw=none] table [
        x=Nx, y expr={\thisrow{time_zeropad_dim_ns}/\timediv}
    ] {\datatable};
\end{axis}

\end{tikzpicture}

==> figures/tikz_overview_pic_2.tex <==
\begin{tikzpicture}[font=\rmfamily] 
    
\usepgfplotslibrary{colorbrewer}
\pgfplotsset{compat=1.18}

\def\plotWidth{5.2cm}
\def\plotHeight{3.6cm}
\def\timediv{1000}
\def\enlargefact{0.05}

\pgfplotsset{
    my plot layout/.style={
        width=\plotWidth,
        height=\plotHeight,
        scale only axis,
        log basis x=2,
        grid=both,
        minor tick num=0, 
        grid style={gray!20},
        ymin = 2*2e-2,
        ymax = 1.9*2e6,
        yminorgrids=false,
        colormap/Dark2,
        font=\rmfamily,
    }
}

\pgfplotstableread[col sep=comma]{data/data_bench_recurrent_update.csv}\datatable

% --- PRIMARY AXIS (Bottom) ---
\begin{axis}[
    my plot layout,         
    xmode=log, ymode=log,   
    name=mainaxis,          
    xlabel={$N_{\text{x}}$ (input size)},
    xlabel shift={-2pt},
    ylabel={Time ($\mu$s)},
    ylabel shift={-5pt},
    legend pos=north west,
    legend cell align=left,
    enlarge x limits=\enlargefact, 
    xtick      ={2, 4, 16, 64, 256, 1024},
    xticklabels={2, 4, 16, 64, 256, 1024},
    ytick ={1e0, 1e2, 1e4, 1e6},
    extra y ticks={1e-1, 1e1, 1e3, 1e5},
    extra y tick labels={},
    legend style={
        nodes={scale=0.9, transform shape},
        inner sep=1pt,         % Reduces the padding inside the legend box
        row sep=-2pt,          % Brings the legend rows closer together
        fill opacity=1,        % Makes the background slightly transparent (optional)
        text opacity=1,        % Keeps the text fully opaque
        draw opacity=1         % Keeps the border fully opaque
    }
]
    \addplot[color=gray, dotted, mark=square*, mark options={solid}, ultra thick] table [
        x=Nx, y expr={(\thisrow{time_matmul_sd_ns}/\timediv)}
        ] {\datatable};
        \addlegendentry{ESN}

    \addplot[color=lightgray, dotted, mark=square*, mark options={solid}, ultra thick] table [
        x=Nx, y expr={(\thisrow{time_sparse_sd_ns}/\timediv)}
        ] {\datatable};
        \addlegendentry{ESN (sparse)}

    \addplot[color=Set2-B, mark=square*, ultra thick] table [
            x=Nx, y expr={(\thisrow{time_recurrent_fd_ns}/\timediv)}
        ] {\datatable};
        \addlegendentry{FRESCO}
\end{axis}

% --- SECONDARY AXIS (Top) ---
\begin{axis}[
    my plot layout,         
    grid=none,
    xmode=log, ymode=log,   
    at={(mainaxis.south west)},
    anchor=south west,      
    axis y line=none,
    axis x line*=top,
    enlarge x limits=\enlargefact, 
    xlabel={$N$ (reservoir size)},
    xlabel shift={-4pt},
    xtick={4, 16, 64, 256, 1024}, % the corresponding values on the Nx axis
    xticklabels={$2^{10}$, $2^{12}$, $2^{14}$, $2^{16}$, $2^{18}$} % see csv table: N = Nx * 2^8
]
    \addplot[draw=none] table [
        x=Nx, y expr={\thisrow{time_recurrent_fd_ns}/\timediv}
    ] {\datatable};
\end{axis}

\end{tikzpicture}

==> figures/tikz_overview_pic_3.tex <==
\begin{tikzpicture}[font=\rmfamily] 
    
\usepgfplotslibrary{colorbrewer}
\pgfplotsset{compat=1.18}

\def\plotWidth{5.2cm}
\def\plotHeight{3.6cm}
\def\timediv{1000}
\def\enlargefact{0.05}

\pgfplotsset{
    my plot layout/.style={
        width=\plotWidth,
        height=\plotHeight,
        scale only axis,
        log basis x=2,
        grid=both,
        minor tick num=0, 
        grid style={gray!20},
        ymin = 2*2e-2,
        ymax = 1.9*2e6,
        yminorgrids=true,
        colormap/Dark2,
        font=\rmfamily,
    }
}

\pgfplotstableread[col sep=comma]{data/data_bench_readout.csv}\datatable

% --- PRIMARY AXIS (Bottom) ---
\begin{axis}[
    my plot layout,         
    xmode=log, ymode=log,   
    name=mainaxis,          
    xlabel={$N_{\text{x}}$ (input size)},
    xlabel shift={-2pt},
    ylabel={Time ($\mu$s)},
    ylabel shift={-5pt},
    legend pos=north west,
    legend cell align=left,
    enlarge x limits=\enlargefact, 
    xtick      ={2, 4, 16, 64, 256, 1024},
    xticklabels={2, 4, 16, 64, 256, 1024},
    ytick ={1e0, 1e2, 1e4, 1e6},
    extra y ticks={1e-1, 1e1, 1e3, 1e5},
    extra y tick labels={},
    legend style={
        nodes={scale=0.9, transform shape},
        inner sep=1pt,         % Reduces the padding inside the legend box
        row sep=-2pt,          % Brings the legend rows closer together
        fill opacity=1,        % Makes the background slightly transparent (optional)
        text opacity=1,        % Keeps the text fully opaque
        draw opacity=1         % Keeps the border fully opaque
    }
]
    \addplot[color=gray, dotted, mark=square*, mark options={solid}, ultra thick] table [
        x=Nx, y expr={(\thisrow{time_readout_sd_blas_ns}/\timediv)}
        ] {\datatable};
    \addlegendentry{ESN}

    \addplot[color=Set2-B, mark=square*, ultra thick] table [
        x=Nx, y expr={(\thisrow{time_readout_fd_blas_ns}/\timediv)}
    ] {\datatable};
    \addlegendentry{FRESCO}
\end{axis}

% --- SECONDARY AXIS (Top) ---
\begin{axis}[
    my plot layout,      
    grid=none,
    xmode=log, ymode=log,   
    at={(mainaxis.south west)},
    anchor=south west,      
    axis y line=none,
    axis x line*=top,
    enlarge x limits=\enlargefact, 
    xlabel={$N$ (reservoir size)},
    xlabel shift={-4pt},
    xtick={4, 16, 64, 256, 1024}, % the corresponding values on the Nx axis
    xticklabels={$2^{10}$, $2^{12}$, $2^{14}$, $2^{16}$, $2^{18}$} % see csv table: N = Nx * 2^8
]
    \addplot[draw=none] table [
        x=Nx, y expr={\thisrow{time_readout_fd_loop_ns}/\timediv}
    ] {\datatable};
\end{axis}

\end{tikzpicture}

==> figures/tikz_padding_dimensional.tex <==
\begin{tikzpicture}
    \begin{scope}[shift={(0,0)}]
        \node [fit={(0,0) (1,4)}, draw = black!60, fill=gray!10, inner sep=-0.15cm, thick, pin = south:$\Sx{}$] {};
        \node [fit={(0,0) (5,4)}, thick, pin = $\SXzp$] {};
        \draw[help lines, draw] (0,0) grid (5,4);
        \node foreach \x in {1.5,...,4.5} foreach \y in {0.5,...,3.5} [] at (\x,\y) {0};
    \end{scope}

    \begin{scope}[shift={(7,0)}]
        \node [fit={(0,0) (1,4)}, draw = black!60, fill=gray!10, inner sep=-0.15cm, thick, pin = {[] south:$\Fx{} = \fourier{\Sx{}}\quad\quad$}] {};
        \node foreach \x in {1,...,3} [draw = black!60, fit={(\x,0) (\x+1,4)}, fill=gray!10, inner sep=-0.15cm, thick, pin = {[yshift = -0.5em] south:$\dots$}] {};
        \node [fit={(4,0) (5,4)}, draw = black!60, fill = gray!10, inner sep=-0.15cm, thick, pin = {[] south:$\Fx{}$}] {};
        \node [fit={(0,0) (5,4)}, thick, pin = $\FXzp \text{$=$} \fourier{\SXzp}$] {};
        \draw[help lines, draw] (0,0) grid (5,4);
    \end{scope}
    
    \node at (6,2) {$\begin{array}{c} \fourier{\cdot} \\ \longrightarrow  \end{array}$};
\end{tikzpicture}

==> figures/tikz_padding_normal.tex <==
\begin{tikzpicture}
    \begin{scope}[shift={(0,0)}, scale=0.5]
        \node [fit={(0,0) (3,1)}, draw = black!60, fill=gray!10, inner sep=-0.1cm, thick, pin = north:$\Sx{}$] {};
        \draw[help lines, draw] (0,0) grid (3,1);
    \end{scope}
    
    \begin{scope}[shift={(3,0)}, scale=0.5]
        \node at (-1.5,0.5) {$\xrightarrow[]{pad}$};
        \node [fit={(0,0) (3,1)}, draw = black!60, fill=gray!10, inner sep=-0.1cm, thick, pin = north:$\Sx{}$] {};
        \node [fit={(0,0) (8,1)}, inner sep=0.1cm, pin = north:$\Sxzp$] {};
        \draw[help lines, draw] (0,0) grid (8,1);
        \node foreach \x in {3.5,...,7.5} [] at (\x,0.5) {0};
    \end{scope}
    
    \begin{scope}[shift={(8.5,0)}, scale=0.5]
        \node at (-1.5,0.5) {$\xrightarrow[]{\fourier{\cdot}}$};
        \node [fit={(0,0) (8,1)}, draw = black!60, fill=gray!10, inner sep=-0.1cm, thick, pin = north:$\Fxzp \text{$=$} \fourier{\Sxzp}$] {};
        \draw[help lines, draw] (0,0) grid (8,1);
    \end{scope}
\end{tikzpicture}

==> figures/tikz_unitary_reps.tex <==
\begin{tikzpicture}[
    % Black and White Style
    block/.style={
        rectangle, 
        draw=black, 
        fill=white, 
        very thick, 
        minimum width=4.6cm, 
        minimum height=1.4cm, 
        align=center,
        font=\sffamily,
        inner sep=6pt % Ensures consistent spacing
    },
    % Bidirectional Arrows
    bi_arrow/.style={
        {Stealth[scale=1.2]}-{Stealth[scale=1.2]}, 
        thick, 
        shorten >=6pt, 
        shorten <=6pt
    },
    math_label/.style={
        font=\small
    }
]

    % --- NODES ---
    
    \node[block] (spatial) {
        \textbf{Spatial Domain}\\ 
        \vspace{0.1cm}
        Representation \\
        $\Sr{} \in \mathbb{R}^N$\\
    };

    \node[block] (freq) [right=3.5cm of spatial] {
        \textbf{Frequency Domain}\\ 
        \vspace{0.1cm}
        Representation\\
        $\Fr{} \in \mathbb{C}^N$\\
    };

    \node[block] (packed) [right=3.5cm of freq] {
        \textbf{Packed}\\ 
        \vspace{0.1cm}
        Representation \\
        $\Fp{} \in \mathbb{R}^N$\\
    };

    % --- CONNECTORS ---

    \draw[bi_arrow] (spatial) -- (freq) 
        node[midway, above=3pt, math_label] {DFT $\fourier{\cdot}$}
        node[midway, below=3pt, math_label] {Unitary};

    \draw[bi_arrow] (freq) -- (packed) 
        node[midway, above=3pt, math_label] {Packing $\pack{\cdot}$}
        node[midway, below=3pt, math_label] {Unitary};

\end{tikzpicture}
